Projective Plane Subdivision Method For Initial Orbit Determination

Initial Orbit Determination (IOD) is the classical problem of estimating the orbit of a body in space without any presumed information about the orbit. The geometric formulation of the ''angles-only'' IOD in three-dimensional space: find a conic curve with a given focal point meeting the given lines of sight (LOS). We provide an algebraic reformulation of this problem and confirm that five is the minimal number of lines necessary to have a finite number of solutions in a non-special case, and the number of complex solutions is 66. We construct a subdivision method to search for the normal direction to the orbital plane as a point on the real projective plane. The resulting algorithm is fast as it discovers only a handful of the solutions that are real and physically meaningful.

==> Tikz_TXT_Files/Almost_Parallel.txt <==
\coordinate (P1) at (-1/4,-1/4);
\coordinate (P2) at (-3/8,-1/8);
\coordinate (P3) at (-3/8,-1/4);
\drawTriangle[pattern=north east lines, pattern color=red]{P1}{P2}{P3}
\coordinate (P4) at (-1/4,-1/4);
\coordinate (P5) at (-3/8,-1/4);
\coordinate (P6) at (-1/4,-3/8);
\drawTriangle[pattern=north east lines, pattern color=red]{P4}{P5}{P6}
\begin{scope}
\clip {[even odd rule]
};
\coordinate (P7) at (0,.5);
\coordinate (P8) at (.25,.25);
\coordinate (P9) at (.25,.375);
\drawTriangle{P7}{P8}{P9}
\coordinate (P10) at (.25,.25);
\coordinate (P11) at (.5,0);
\coordinate (P12) at (.5,.125);
\drawTriangle{P10}{P11}{P12}
\coordinate (P13) at (.25,.375);
\coordinate (P14) at (.5,.125);
\coordinate (P15) at (.5,.25);
\drawTriangle{P13}{P14}{P15}
\coordinate (P16) at (.5,.125);
\coordinate (P17) at (.25,.375);
\coordinate (P18) at (.25,.25);
\drawTriangle{P16}{P17}{P18}
\coordinate (P19) at (0,.5);
\coordinate (P20) at (-.25,.5);
\coordinate (P21) at (-.125,.625);
\drawTriangle{P19}{P20}{P21}
\coordinate (P22) at (-.25,.5);
\coordinate (P23) at (-.5,.5);
\coordinate (P24) at (-.375,.625);
\drawTriangle{P22}{P23}{P24}
\coordinate (P25) at (-.125,.625);
\coordinate (P26) at (-.375,.625);
\coordinate (P27) at (-.25,.75);
\drawTriangle{P25}{P26}{P27}
\coordinate (P28) at (-.375,.625);
\coordinate (P29) at (-.125,.625);
\coordinate (P30) at (-.25,.5);
\drawTriangle{P28}{P29}{P30}
\coordinate (P31) at (.5,-.5);
\coordinate (P32) at (.5,-.25);
\coordinate (P33) at (.625,-.25);
\drawTriangle{P31}{P32}{P33}
\coordinate (P34) at (.5,-.25);
\coordinate (P35) at (.5,0);
\coordinate (P36) at (.625,0);
\drawTriangle{P34}{P35}{P36}
\coordinate (P37) at (.625,-.25);
\coordinate (P38) at (.625,0);
\coordinate (P39) at (.75,0);
\drawTriangle{P37}{P38}{P39}
\coordinate (P40) at (.625,0);
\coordinate (P41) at (.625,-.25);
\coordinate (P42) at (.5,-.25);
\drawTriangle{P40}{P41}{P42}
\coordinate (P43) at (.5,0);
\coordinate (P44) at (.5,-.25);
\coordinate (P45) at (.375,-.25);
\drawTriangle{P43}{P44}{P45}
\coordinate (P46) at (.5,-.25);
\coordinate (P47) at (.5,-.5);
\coordinate (P48) at (.375,-.5);
\drawTriangle{P46}{P47}{P48}
\coordinate (P49) at (.375,-.25);
\coordinate (P50) at (.375,-.5);
\coordinate (P51) at (.25,-.5);
\drawTriangle{P49}{P50}{P51}
\coordinate (P52) at (.375,-.5);
\coordinate (P53) at (.375,-.25);
\coordinate (P54) at (.5,-.25);
\drawTriangle{P52}{P53}{P54}
\coordinate (P55) at (.75,.25);
\coordinate (P56) at (.5,.5);
\coordinate (P57) at (.5,.375);
\drawTriangle{P55}{P56}{P57}
\coordinate (P58) at (.75,.25);
\coordinate (P59) at (.5,.25);
\coordinate (P60) at (.5,.375);
\drawTriangle{P58}{P59}{P60}
\coordinate (P61) at (.5,.25);
\coordinate (P62) at (.5,0);
\coordinate (P63) at (.625,0);
\drawTriangle{P61}{P62}{P63}
\coordinate (P64) at (.5,.25);
\coordinate (P65) at (.75,0);
\coordinate (P66) at (.625,0);
\drawTriangle{P64}{P65}{P66}
\coordinate (P67) at (.5,.25);
\coordinate (P68) at (.75,.25);
\coordinate (P69) at (.75,.125);
\drawTriangle{P67}{P68}{P69}
\coordinate (P70) at (.5,.25);
\coordinate (P71) at (.75,0);
\coordinate (P72) at (.75,.125);
\drawTriangle{P70}{P71}{P72}
\coordinate (P73) at (.25,.5);
\coordinate (P74) at (0,.5);
\coordinate (P75) at (0,.625);
\drawTriangle{P73}{P74}{P75}
\coordinate (P76) at (.25,.5);
\coordinate (P77) at (0,.75);
\coordinate (P78) at (0,.625);
\drawTriangle{P76}{P77}{P78}
\coordinate (P79) at (.25,.5);
\coordinate (P80) at (.25,.75);
\coordinate (P81) at (.125,.75);
\drawTriangle{P79}{P80}{P81}
\coordinate (P82) at (.25,.5);
\coordinate (P83) at (0,.75);
\coordinate (P84) at (.125,.75);
\drawTriangle{P82}{P83}{P84}
\coordinate (P85) at (-.25,0);
\coordinate (P86) at (-.5,0);
\coordinate (P87) at (-.375,.125);
\drawTriangle{P85}{P86}{P87}
\coordinate (P88) at (-.25,0);
\coordinate (P89) at (-.25,.25);
\coordinate (P90) at (-.375,.125);
\drawTriangle{P88}{P89}{P90}
\coordinate (P91) at (-.75,-.25);
\coordinate (P92) at (-.5,-.5);
\coordinate (P93) at (-.5,-.375);
\drawTriangle{P91}{P92}{P93}
\coordinate (P94) at (-.75,-.25);
\coordinate (P95) at (-.5,-.25);
\coordinate (P96) at (-.5,-.375);
\drawTriangle{P94}{P95}{P96}
\coordinate (P97) at (-.5,0);
\coordinate (P98) at (-.75,0);
\coordinate (P99) at (-.625,-.125);
\drawTriangle{P97}{P98}{P99}
\coordinate (P100) at (-.5,0);
\coordinate (P101) at (-.5,-.25);
\coordinate (P102) at (-.625,-.125);
\drawTriangle{P100}{P101}{P102}
\coordinate (P103) at (-.25,-.75);
\coordinate (P104) at (0,-1);
\coordinate (P105) at (0,-.875);
\drawTriangle{P103}{P104}{P105}
\coordinate (P106) at (-.25,-.75);
\coordinate (P107) at (0,-.75);
\coordinate (P108) at (0,-.875);
\drawTriangle{P106}{P107}{P108}
\coordinate (P109) at (0,-.75);
\coordinate (P110) at (-.25,-.75);
\coordinate (P111) at (-.25,-.625);
\drawTriangle{P109}{P110}{P111}
\coordinate (P112) at (0,-.75);
\coordinate (P113) at (-.25,-.5);
\coordinate (P114) at (-.25,-.625);
\drawTriangle{P112}{P113}{P114}
\coordinate (P115) at (0,-.25);
\coordinate (P116) at (0,-.5);
\coordinate (P117) at (-.125,-.375);
\drawTriangle{P115}{P116}{P117}
\coordinate (P118) at (0,-.25);
\coordinate (P119) at (-.25,-.25);
\coordinate (P120) at (-.125,-.375);
\drawTriangle{P118}{P119}{P120}
\coordinate (P121) at (.25,0);
\coordinate (P122) at (.5,0);
\coordinate (P123) at (.375,-.125);
\drawTriangle{P121}{P122}{P123}
\coordinate (P124) at (.25,0);
\coordinate (P125) at (.25,-.25);
\coordinate (P126) at (.375,-.125);
\drawTriangle{P124}{P125}{P126}
\coordinate (P127) at (0,-.25);
\coordinate (P128) at (0,-.5);
\coordinate (P129) at (.125,-.375);
\drawTriangle{P127}{P128}{P129}
\coordinate (P130) at (0,-.25);
\coordinate (P131) at (.25,-.25);
\coordinate (P132) at (.125,-.375);
\drawTriangle{P130}{P131}{P132}
\coordinate (P133) at (.25,-.25);
\coordinate (P134) at (.25,0);
\coordinate (P135) at (.125,-.125);
\drawTriangle{P133}{P134}{P135}
\coordinate (P136) at (.25,-.25);
\coordinate (P137) at (0,-.25);
\coordinate (P138) at (.125,-.125);
\drawTriangle{P136}{P137}{P138}
\coordinate (P139) at (.25,0);
\coordinate (P140) at (0,.25);
\coordinate (P141) at (.125,.25);
\drawTriangle{P139}{P140}{P141}
\coordinate (P142) at (0,.5);
\coordinate (P143) at (0,.25);
\coordinate (P144) at (.125,.25);
\drawTriangle{P142}{P143}{P144}
\coordinate (P145) at (0,.25);
\coordinate (P146) at (.25,0);
\coordinate (P147) at (.125,0);
\drawTriangle{P145}{P146}{P147}
\coordinate (P148) at (0,.25);
\coordinate (P149) at (0,0);
\coordinate (P150) at (.125,0);
\drawTriangle{P148}{P149}{P150}
\coordinate (P151) at (.5,.25);
\coordinate (P152) at (.25,.5);
\coordinate (P153) at (.375,.5);
\drawTriangle{P151}{P152}{P153}
\coordinate (P154) at (.5,.25);
\coordinate (P155) at (.5,.5);
\coordinate (P156) at (.375,.5);
\drawTriangle{P154}{P155}{P156}
\coordinate (P157) at (-.25,.75);
\coordinate (P158) at (0,.5);
\coordinate (P159) at (0,.625);
\drawTriangle{P157}{P158}{P159}
\coordinate (P160) at (-.25,.75);
\coordinate (P161) at (0,.625);
\coordinate (P162) at (0,.75);
\drawTriangle{P160}{P161}{P162}
\coordinate (P163) at (-.25,.75);
\coordinate (P164) at (0,.75);
\coordinate (P165) at (0,.875);
\drawTriangle{P163}{P164}{P165}
\coordinate (P166) at (-.25,.75);
\coordinate (P167) at (0,1);
\coordinate (P168) at (0,.875);
\drawTriangle{P166}{P167}{P168}
\coordinate (P169) at (-.5,.25);
\coordinate (P170) at (-.25,.25);
\coordinate (P171) at (-.25,.375);
\drawTriangle{P169}{P170}{P171}
\coordinate (P172) at (0,.5);
\coordinate (P173) at (-.25,.25);
\coordinate (P174) at (-.25,.375);
\drawTriangle{P172}{P173}{P174}
\coordinate (P175) at (-.25,.25);
\coordinate (P176) at (-.5,.25);
\coordinate (P177) at (-.5,.125);
\drawTriangle{P175}{P176}{P177}
\coordinate (P178) at (-.25,.25);
\coordinate (P179) at (-.5,0);
\coordinate (P180) at (-.5,.125);
\drawTriangle{P178}{P179}{P180}
\coordinate (P181) at (.25,-.25);
\coordinate (P182) at (.25,-.5);
\coordinate (P183) at (.125,-.5);
\drawTriangle{P181}{P182}{P183}
\coordinate (P184) at (.25,-.25);
\coordinate (P185) at (0,-.5);
\coordinate (P186) at (.125,-.5);
\drawTriangle{P184}{P185}{P186}
\coordinate (P187) at (1,0);
\coordinate (P188) at (.875,.125);
\coordinate (P189) at (.875,0);
\drawTriangle{P187}{P188}{P189}
\coordinate (P190) at (.75,.25);
\coordinate (P191) at (.875,.125);
\coordinate (P192) at (.75,.125);
\drawTriangle{P190}{P191}{P192}
\coordinate (P193) at (.75,0);
\coordinate (P194) at (.875,0);
\coordinate (P195) at (.75,.125);
\drawTriangle{P193}{P194}{P195}
\coordinate (P196) at (.875,.125);
\coordinate (P197) at (.875,0);
\coordinate (P198) at (.75,.125);
\drawTriangle{P196}{P197}{P198}
\coordinate (P199) at (0,1);
\coordinate (P200) at (.125,.875);
\coordinate (P201) at (0,.875);
\drawTriangle{P199}{P200}{P201}
\coordinate (P202) at (.25,.75);
\coordinate (P203) at (.125,.875);
\coordinate (P204) at (.125,.75);
\drawTriangle{P202}{P203}{P204}
\coordinate (P205) at (0,.75);
\coordinate (P206) at (0,.875);
\coordinate (P207) at (.125,.75);
\drawTriangle{P205}{P206}{P207}
\coordinate (P208) at (.125,.875);
\coordinate (P209) at (0,.875);
\coordinate (P210) at (.125,.75);
\drawTriangle{P208}{P209}{P210}
\coordinate (P211) at (.5,.5);
\coordinate (P212) at (.375,.625);
\coordinate (P213) at (.375,.5);
\drawTriangle{P211}{P212}{P213}
\coordinate (P214) at (.25,.75);
\coordinate (P215) at (.375,.625);
\coordinate (P216) at (.25,.625);
\drawTriangle{P214}{P215}{P216}
\coordinate (P217) at (.25,.5);
\coordinate (P218) at (.375,.5);
\coordinate (P219) at (.25,.625);
\drawTriangle{P217}{P218}{P219}
\coordinate (P220) at (.375,.625);
\coordinate (P221) at (.375,.5);
\coordinate (P222) at (.25,.625);
\drawTriangle{P220}{P221}{P222}
\coordinate (P223) at (-1,0);
\coordinate (P224) at (-.875,.125);
\coordinate (P225) at (-.875,0);
\drawTriangle{P223}{P224}{P225}
\coordinate (P226) at (-.75,.25);
\coordinate (P227) at (-.875,.125);
\coordinate (P228) at (-.75,.125);
\drawTriangle{P226}{P227}{P228}
\coordinate (P229) at (-.75,0);
\coordinate (P230) at (-.875,0);
\coordinate (P231) at (-.75,.125);
\drawTriangle{P229}{P230}{P231}
\coordinate (P232) at (-.875,.125);
\coordinate (P233) at (-.875,0);
\coordinate (P234) at (-.75,.125);
\drawTriangle{P232}{P233}{P234}
\coordinate (P235) at (-.5,.5);
\coordinate (P236) at (-.625,.375);
\coordinate (P237) at (-.5,.375);
\drawTriangle{P235}{P236}{P237}
\coordinate (P238) at (-.75,.25);
\coordinate (P239) at (-.625,.375);
\coordinate (P240) at (-.625,.25);
\drawTriangle{P238}{P239}{P240}
\coordinate (P241) at (-.5,.25);
\coordinate (P242) at (-.5,.375);
\coordinate (P243) at (-.625,.25);
\drawTriangle{P241}{P242}{P243}
\coordinate (P244) at (-.625,.375);
\coordinate (P245) at (-.5,.375);
\coordinate (P246) at (-.625,.25);
\drawTriangle{P244}{P245}{P246}
\coordinate (P247) at (-.5,0);
\coordinate (P248) at (-.625,0);
\coordinate (P249) at (-.5,.125);
\drawTriangle{P247}{P248}{P249}
\coordinate (P250) at (-.75,0);
\coordinate (P251) at (-.625,0);
\coordinate (P252) at (-.625,.125);
\drawTriangle{P250}{P251}{P252}
\coordinate (P253) at (-.5,.25);
\coordinate (P254) at (-.5,.125);
\coordinate (P255) at (-.625,.125);
\drawTriangle{P253}{P254}{P255}
\coordinate (P256) at (-.625,0);
\coordinate (P257) at (-.5,.125);
\coordinate (P258) at (-.625,.125);
\drawTriangle{P256}{P257}{P258}
\coordinate (P259) at (-.75,.25);
\coordinate (P260) at (-.75,.125);
\coordinate (P261) at (-.625,.25);
\drawTriangle{P259}{P260}{P261}
\coordinate (P262) at (-.75,0);
\coordinate (P263) at (-.75,.125);
\coordinate (P264) at (-.625,.125);
\drawTriangle{P262}{P263}{P264}
\coordinate (P265) at (-.5,.25);
\coordinate (P266) at (-.625,.25);
\coordinate (P267) at (-.625,.125);
\drawTriangle{P265}{P266}{P267}
\coordinate (P268) at (-.75,.125);
\coordinate (P269) at (-.625,.25);
\coordinate (P270) at (-.625,.125);
\drawTriangle{P268}{P269}{P270}
\coordinate (P271) at (0,0);
\coordinate (P272) at (-.125,0);
\coordinate (P273) at (0,.125);
\drawTriangle{P271}{P272}{P273}
\coordinate (P274) at (-.25,0);
\coordinate (P275) at (-.125,0);
\coordinate (P276) at (-.125,.125);
\drawTriangle{P274}{P275}{P276}
\coordinate (P277) at (0,.25);
\coordinate (P278) at (0,.125);
\coordinate (P279) at (-.125,.125);
\drawTriangle{P277}{P278}{P279}
\coordinate (P280) at (-.125,0);
\coordinate (P281) at (0,.125);
\coordinate (P282) at (-.125,.125);
\drawTriangle{P280}{P281}{P282}
\coordinate (P283) at (0,.5);
\coordinate (P284) at (0,.375);
\coordinate (P285) at (-.125,.375);
\drawTriangle{P283}{P284}{P285}
\coordinate (P286) at (0,.25);
\coordinate (P287) at (0,.375);
\coordinate (P288) at (-.125,.25);
\drawTriangle{P286}{P287}{P288}
\coordinate (P289) at (-.25,.25);
\coordinate (P290) at (-.125,.375);
\coordinate (P291) at (-.125,.25);
\drawTriangle{P289}{P290}{P291}
\coordinate (P292) at (0,.375);
\coordinate (P293) at (-.125,.375);
\coordinate (P294) at (-.125,.25);
\drawTriangle{P292}{P293}{P294}
\coordinate (P295) at (-.25,0);
\coordinate (P296) at (-.125,.125);
\coordinate (P297) at (-.25,.125);
\drawTriangle{P295}{P296}{P297}
\coordinate (P298) at (0,.25);
\coordinate (P299) at (-.125,.125);
\coordinate (P300) at (-.125,.25);
\drawTriangle{P298}{P299}{P300}
\coordinate (P301) at (-.25,.25);
\coordinate (P302) at (-.25,.125);
\coordinate (P303) at (-.125,.25);
\drawTriangle{P301}{P302}{P303}
\coordinate (P304) at (-.125,.125);
\coordinate (P305) at (-.25,.125);
\coordinate (P306) at (-.125,.25);
\drawTriangle{P304}{P305}{P306}
\coordinate (P307) at (-1,0);
\coordinate (P308) at (-.875,-.125);
\coordinate (P309) at (-.875,0);
\drawTriangle{P307}{P308}{P309}
\coordinate (P310) at (-.75,-.25);
\coordinate (P311) at (-.875,-.125);
\coordinate (P312) at (-.75,-.125);
\drawTriangle{P310}{P311}{P312}
\coordinate (P313) at (-.75,0);
\coordinate (P314) at (-.875,0);
\coordinate (P315) at (-.75,-.125);
\drawTriangle{P313}{P314}{P315}
\coordinate (P316) at (-.875,-.125);
\coordinate (P317) at (-.875,0);
\coordinate (P318) at (-.75,-.125);
\drawTriangle{P316}{P317}{P318}
\coordinate (P319) at (-.75,-.25);
\coordinate (P320) at (-.75,-.125);
\coordinate (P321) at (-.625,-.25);
\drawTriangle{P319}{P320}{P321}
\coordinate (P322) at (-.75,0);
\coordinate (P323) at (-.75,-.125);
\coordinate (P324) at (-.625,-.125);
\drawTriangle{P322}{P323}{P324}
\coordinate (P325) at (-.5,-.25);
\coordinate (P326) at (-.625,-.25);
\coordinate (P327) at (-.625,-.125);
\drawTriangle{P325}{P326}{P327}
\coordinate (P328) at (-.75,-.125);
\coordinate (P329) at (-.625,-.25);
\coordinate (P330) at (-.625,-.125);
\drawTriangle{P328}{P329}{P330}
\coordinate (P331) at (-.5,-.5);
\coordinate (P332) at (-.375,-.625);
\coordinate (P333) at (-.375,-.5);
\drawTriangle{P331}{P332}{P333}
\coordinate (P334) at (-.25,-.75);
\coordinate (P335) at (-.375,-.625);
\coordinate (P336) at (-.25,-.625);
\drawTriangle{P334}{P335}{P336}
\coordinate (P337) at (-.25,-.5);
\coordinate (P338) at (-.375,-.5);
\coordinate (P339) at (-.25,-.625);
\drawTriangle{P337}{P338}{P339}
\coordinate (P340) at (-.375,-.625);
\coordinate (P341) at (-.375,-.5);
\coordinate (P342) at (-.25,-.625);
\drawTriangle{P340}{P341}{P342}
\coordinate (P343) at (0,-.5);
\coordinate (P344) at (0,-.625);
\coordinate (P345) at (-.125,-.5);
\drawTriangle{P343}{P344}{P345}
\coordinate (P346) at (0,-.75);
\coordinate (P347) at (0,-.625);
\coordinate (P348) at (-.125,-.625);
\drawTriangle{P346}{P347}{P348}
\coordinate (P349) at (-.25,-.5);
\coordinate (P350) at (-.125,-.5);
\coordinate (P351) at (-.125,-.625);
\drawTriangle{P349}{P350}{P351}
\coordinate (P352) at (0,-.625);
\coordinate (P353) at (-.125,-.5);
\coordinate (P354) at (-.125,-.625);
\drawTriangle{P352}{P353}{P354}
\coordinate (P355) at (0,0);
\coordinate (P356) at (-.125,0);
\coordinate (P357) at (0,-.125);
\drawTriangle{P355}{P356}{P357}
\coordinate (P358) at (-.25,0);
\coordinate (P359) at (-.125,0);
\coordinate (P360) at (-.125,-.125);
\drawTriangle{P358}{P359}{P360}
\coordinate (P361) at (0,-.25);
\coordinate (P362) at (0,-.125);
\coordinate (P363) at (-.125,-.125);
\drawTriangle{P361}{P362}{P363}
\coordinate (P364) at (-.125,0);
\coordinate (P365) at (0,-.125);
\coordinate (P366) at (-.125,-.125);
\drawTriangle{P364}{P365}{P366}
\coordinate (P367) at (-.5,0);
\coordinate (P368) at (-.375,0);
\coordinate (P369) at (-.375,-.125);
\drawTriangle{P367}{P368}{P369}
\coordinate (P370) at (-.25,0);
\coordinate (P371) at (-.375,0);
\coordinate (P372) at (-.25,-.125);
\drawTriangle{P370}{P371}{P372}
\coordinate (P373) at (-.25,-.25);
\coordinate (P374) at (-.375,-.125);
\coordinate (P375) at (-.25,-.125);
\drawTriangle{P373}{P374}{P375}
\coordinate (P376) at (-.375,0);
\coordinate (P377) at (-.375,-.125);
\coordinate (P378) at (-.25,-.125);
\drawTriangle{P376}{P377}{P378}
\coordinate (P379) at (-.25,0);
\coordinate (P380) at (-.125,-.125);
\coordinate (P381) at (-.25,-.125);
\drawTriangle{P379}{P380}{P381}
\coordinate (P382) at (0,-.25);
\coordinate (P383) at (-.125,-.125);
\coordinate (P384) at (-.125,-.25);
\drawTriangle{P382}{P383}{P384}
\coordinate (P385) at (-.25,-.25);
\coordinate (P386) at (-.25,-.125);
\coordinate (P387) at (-.125,-.25);
\drawTriangle{P385}{P386}{P387}
\coordinate (P388) at (-.125,-.125);
\coordinate (P389) at (-.25,-.125);
\coordinate (P390) at (-.125,-.25);
\drawTriangle{P388}{P389}{P390}
\coordinate (P391) at (-.5,-.5);
\coordinate (P392) at (-.5,-.375);
\coordinate (P393) at (-.375,-.5);
\drawTriangle{P391}{P392}{P393}
\coordinate (P394) at (-.5,-.25);
\coordinate (P395) at (-.5,-.375);
\coordinate (P396) at (-.375,-.375);
\drawTriangle{P394}{P395}{P396}
\coordinate (P397) at (-.25,-.5);
\coordinate (P398) at (-.375,-.5);
\coordinate (P399) at (-.375,-.375);
\drawTriangle{P397}{P398}{P399}
\coordinate (P400) at (-.5,-.375);
\coordinate (P401) at (-.375,-.5);
\coordinate (P402) at (-.375,-.375);
\drawTriangle{P400}{P401}{P402}
\coordinate (P403) at (-.5,0);
\coordinate (P404) at (-.5,-.125);
\coordinate (P405) at (-.375,-.125);
\drawTriangle{P403}{P404}{P405}
\coordinate (P406) at (-.5,-.25);
\coordinate (P407) at (-.5,-.125);
\coordinate (P408) at (-.375,-.25);
\drawTriangle{P406}{P407}{P408}
\coordinate (P409) at (-.5,-.125);
\coordinate (P410) at (-.375,-.125);
\coordinate (P411) at (-.375,-.25);
\drawTriangle{P409}{P410}{P411}
\coordinate (P412) at (0,-.5);
\coordinate (P413) at (-.125,-.5);
\coordinate (P414) at (-.125,-.375);
\drawTriangle{P412}{P413}{P414}
\coordinate (P415) at (-.25,-.5);
\coordinate (P416) at (-.125,-.5);
\coordinate (P417) at (-.25,-.375);
\drawTriangle{P415}{P416}{P417}
\coordinate (P418) at (-.25,-.25);
\coordinate (P419) at (-.125,-.375);
\coordinate (P420) at (-.25,-.375);
\drawTriangle{P418}{P419}{P420}
\coordinate (P421) at (-.125,-.5);
\coordinate (P422) at (-.125,-.375);
\coordinate (P423) at (-.25,-.375);
\drawTriangle{P421}{P422}{P423}
\coordinate (P424) at (-.5,-.25);
\coordinate (P425) at (-.375,-.375);
\coordinate (P426) at (-.375,-.25);
\drawTriangle{P424}{P425}{P426}
\coordinate (P427) at (-.25,-.5);
\coordinate (P428) at (-.375,-.375);
\coordinate (P429) at (-.25,-.375);
\drawTriangle{P427}{P428}{P429}
\coordinate (P430) at (-.375,-.375);
\coordinate (P431) at (-.375,-.25);
\coordinate (P432) at (-.25,-.375);
\drawTriangle{P430}{P431}{P432}
\coordinate (P433) at (0,-1);
\coordinate (P434) at (.125,-.875);
\coordinate (P435) at (0,-.875);
\drawTriangle{P433}{P434}{P435}
\coordinate (P436) at (.25,-.75);
\coordinate (P437) at (.125,-.875);
\coordinate (P438) at (.125,-.75);
\drawTriangle{P436}{P437}{P438}
\coordinate (P439) at (0,-.75);
\coordinate (P440) at (0,-.875);
\coordinate (P441) at (.125,-.75);
\drawTriangle{P439}{P440}{P441}
\coordinate (P442) at (.125,-.875);
\coordinate (P443) at (0,-.875);
\coordinate (P444) at (.125,-.75);
\drawTriangle{P442}{P443}{P444}
\coordinate (P445) at (.5,-.5);
\coordinate (P446) at (.375,-.625);
\coordinate (P447) at (.375,-.5);
\drawTriangle{P445}{P446}{P447}
\coordinate (P448) at (.25,-.75);
\coordinate (P449) at (.375,-.625);
\coordinate (P450) at (.25,-.625);
\drawTriangle{P448}{P449}{P450}
\coordinate (P451) at (.25,-.5);
\coordinate (P452) at (.375,-.5);
\coordinate (P453) at (.25,-.625);
\drawTriangle{P451}{P452}{P453}
\coordinate (P454) at (.375,-.625);
\coordinate (P455) at (.375,-.5);
\coordinate (P456) at (.25,-.625);
\drawTriangle{P454}{P455}{P456}
\coordinate (P457) at (0,-.5);
\coordinate (P458) at (0,-.625);
\coordinate (P459) at (.125,-.5);
\drawTriangle{P457}{P458}{P459}
\coordinate (P460) at (0,-.75);
\coordinate (P461) at (0,-.625);
\coordinate (P462) at (.125,-.625);
\drawTriangle{P460}{P461}{P462}
\coordinate (P463) at (.25,-.5);
\coordinate (P464) at (.125,-.5);
\coordinate (P465) at (.125,-.625);
\drawTriangle{P463}{P464}{P465}
\coordinate (P466) at (0,-.625);
\coordinate (P467) at (.125,-.5);
\coordinate (P468) at (.125,-.625);
\drawTriangle{P466}{P467}{P468}
\coordinate (P469) at (.25,-.75);
\coordinate (P470) at (.125,-.75);
\coordinate (P471) at (.25,-.625);
\drawTriangle{P469}{P470}{P471}
\coordinate (P472) at (0,-.75);
\coordinate (P473) at (.125,-.75);
\coordinate (P474) at (.125,-.625);
\drawTriangle{P472}{P473}{P474}
\coordinate (P475) at (.25,-.5);
\coordinate (P476) at (.25,-.625);
\coordinate (P477) at (.125,-.625);
\drawTriangle{P475}{P476}{P477}
\coordinate (P478) at (.125,-.75);
\coordinate (P479) at (.25,-.625);
\coordinate (P480) at (.125,-.625);
\drawTriangle{P478}{P479}{P480}
\coordinate (P481) at (0,0);
\coordinate (P482) at (.125,0);
\coordinate (P483) at (0,-.125);
\drawTriangle{P481}{P482}{P483}
\coordinate (P484) at (.25,0);
\coordinate (P485) at (.125,0);
\coordinate (P486) at (.125,-.125);
\drawTriangle{P484}{P485}{P486}
\coordinate (P487) at (0,-.25);
\coordinate (P488) at (0,-.125);
\coordinate (P489) at (.125,-.125);
\drawTriangle{P487}{P488}{P489}
\coordinate (P490) at (.125,0);
\coordinate (P491) at (0,-.125);
\coordinate (P492) at (.125,-.125);
\drawTriangle{P490}{P491}{P492}
\coordinate (P493) at (.5,0);
\coordinate (P494) at (.25,.25);
\coordinate (P495) at (.3125,.125);
\drawTriangle{P493}{P494}{P495}
\coordinate (P496) at (.25,.25);
\coordinate (P497) at (0,.5);
\coordinate (P498) at (.0625,.375);
\drawTriangle{P496}{P497}{P498}
\coordinate (P499) at (.3125,.125);
\coordinate (P500) at (.0625,.375);
\coordinate (P501) at (.125,.25);
\drawTriangle{P499}{P500}{P501}
\coordinate (P502) at (.0625,.375);
\coordinate (P503) at (.3125,.125);
\coordinate (P504) at (.25,.25);
\drawTriangle{P502}{P503}{P504}
\coordinate (P505) at (.5,0);
\coordinate (P506) at (.3125,.125);
\coordinate (P507) at (.375,0);
\drawTriangle{P505}{P506}{P507}
\coordinate (P508) at (.3125,.125);
\coordinate (P509) at (.125,.25);
\coordinate (P510) at (.1875,.125);
\drawTriangle{P508}{P509}{P510}
\coordinate (P511) at (.375,0);
\coordinate (P512) at (.1875,.125);
\coordinate (P513) at (.25,0);
\drawTriangle{P511}{P512}{P513}
\coordinate (P514) at (.1875,.125);
\coordinate (P515) at (.375,0);
\coordinate (P516) at (.3125,.125);
\drawTriangle{P514}{P515}{P516}
\coordinate (P517) at (.5,.25);
\coordinate (P518) at (.25,.375);
\coordinate (P519) at (.375,.375);
\drawTriangle{P517}{P518}{P519}
\coordinate (P520) at (0,.5);
\coordinate (P521) at (.25,.375);
\coordinate (P522) at (.125,.5);
\drawTriangle{P520}{P521}{P522}
\coordinate (P523) at (.375,.375);
\coordinate (P524) at (.125,.5);
\coordinate (P525) at (.25,.5);
\drawTriangle{P523}{P524}{P525}
\coordinate (P526) at (.375,.375);
\coordinate (P527) at (.125,.5);
\coordinate (P528) at (.25,.375);
\drawTriangle{P526}{P527}{P528}
\coordinate (P529) at (-.5,.5);
\coordinate (P530) at (-.25,.5);
\coordinate (P531) at (-.375,.4375);
\drawTriangle{P529}{P530}{P531}
\coordinate (P532) at (-.25,.5);
\coordinate (P533) at (0,.5);
\coordinate (P534) at (-.125,.4375);
\drawTriangle{P532}{P533}{P534}
\coordinate (P535) at (-.375,.4375);
\coordinate (P536) at (-.125,.4375);
\coordinate (P537) at (-.25,.375);
\drawTriangle{P535}{P536}{P537}
\coordinate (P538) at (-.125,.4375);
\coordinate (P539) at (-.375,.4375);
\coordinate (P540) at (-.25,.5);
\drawTriangle{P538}{P539}{P540}
\coordinate (P541) at (-.5,.5);
\coordinate (P542) at (-.375,.4375);
\coordinate (P543) at (-.5,.375);
\drawTriangle{P541}{P542}{P543}
\coordinate (P544) at (-.375,.4375);
\coordinate (P545) at (-.25,.375);
\coordinate (P546) at (-.375,.3125);
\drawTriangle{P544}{P545}{P546}
\coordinate (P547) at (-.5,.375);
\coordinate (P548) at (-.375,.3125);
\coordinate (P549) at (-.5,.25);
\drawTriangle{P547}{P548}{P549}
\coordinate (P550) at (-.375,.3125);
\coordinate (P551) at (-.5,.375);
\coordinate (P552) at (-.375,.4375);
\drawTriangle{P550}{P551}{P552}
\coordinate (P553) at (.75,0);
\coordinate (P554) at (.625,-.25);
\coordinate (P555) at (.75,-.125);
\drawTriangle{P553}{P554}{P555}
\coordinate (P556) at (.5,-.5);
\coordinate (P557) at (.625,-.25);
\coordinate (P558) at (.625,-.375);
\drawTriangle{P556}{P557}{P558}
\coordinate (P559) at (.75,-.125);
\coordinate (P560) at (.625,-.375);
\coordinate (P561) at (.75,-.25);
\drawTriangle{P559}{P560}{P561}
\coordinate (P562) at (.75,-.125);
\coordinate (P563) at (.625,-.375);
\coordinate (P564) at (.625,-.25);
\drawTriangle{P562}{P563}{P564}
\coordinate (P565) at (.75,0);
\coordinate (P566) at (.75,-.125);
\coordinate (P567) at (.875,0);
\drawTriangle{P565}{P566}{P567}
\coordinate (P568) at (.75,-.25);
\coordinate (P569) at (.75,-.125);
\coordinate (P570) at (.875,-.125);
\drawTriangle{P568}{P569}{P570}
\coordinate (P571) at (1,0);
\coordinate (P572) at (.875,0);
\coordinate (P573) at (.875,-.125);
\drawTriangle{P571}{P572}{P573}
\coordinate (P574) at (.75,-.125);
\coordinate (P575) at (.875,0);
\coordinate (P576) at (.875,-.125);
\drawTriangle{P574}{P575}{P576}
\coordinate (P577) at (.25,-.5);
\coordinate (P578) at (.375,-.25);
\coordinate (P579) at (.25,-.375);
\drawTriangle{P577}{P578}{P579}
\coordinate (P580) at (.5,0);
\coordinate (P581) at (.375,-.25);
\coordinate (P582) at (.375,-.125);
\drawTriangle{P580}{P581}{P582}
\coordinate (P583) at (.25,-.375);
\coordinate (P584) at (.375,-.125);
\coordinate (P585) at (.25,-.25);
\drawTriangle{P583}{P584}{P585}
\coordinate (P586) at (.25,-.375);
\coordinate (P587) at (.375,-.125);
\coordinate (P588) at (.375,-.25);
\drawTriangle{P586}{P587}{P588}
\fill[red] (-.33599,-.247147) circle (0.5pt);
\end{scope}


==> Tikz_TXT_Files/Skeleton.txt <==
% Define vertices
\coordinate (A) at (1,0);    % Right
\coordinate (B) at (0,1);    % Top
\coordinate (C) at (-1,0);   % Left
\coordinate (D) at (0,-1);   % Bottom
\coordinate (O) at (0,0);    % Top vertex (from above)

% Draw base square edges
\draw[thick] (A) -- (B) -- (C) -- (D) -- (A);  

% Add labels
\node[right] at (A) {$(1,0,0)$};
\node[above] at (B) {$(0,1,0)$};
\node[left] at (C) {$(-1,0,0)$};
\node[below] at (D) {$(0,-1,0)$};
\node[above right] at (O) {$(0,0,1)$};

